On the mean curvature flow of grain boundaries

Suppose that $\Gamma_0\subset\mathbb R^{n+1}$ is a closed countably $n$-rectifiable set whose complement $\mathbb R^{n+1}\setminus \Gamma_0$ consists of more than one connected component. Assume that the $n$-dimensional Hausdorff measure of $\Gamma_0$ is finite or grows at most exponentially near infinity. Under these assumptions, we prove a global-in-time existence of mean curvature flow in the sense of Brakke starting from $\Gamma_0$. There exists a finite family of open sets which move continuously with respect to the Lebesgue measure, and whose boundaries coincide with the space-time support of the mean curvature flow.

==> deformation_1.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deformation_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1711.75823133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42279374)%
    \put(0,0){\includegraphics[width=\unitlength]{deformation_1.eps}}%
    \put(0.29667575,0.21263742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39250152,0.0406968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11378885,0.03630299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-r_1$}}}%
    \put(0.34766097,0.03720004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a-\delta$}}}%
    \put(0.69802923,0.03627455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a+\delta$}}}%
    \put(0.54671222,0.0367047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.59796814,0.036669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^*$}}}%
    \put(0.85197937,0.03756679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.11588089,0.40840795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1(a)$}}}%
    \put(0.11588089,0.37298667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3(a)$}}}%
    \put(0.11588089,0.33653292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_4(a)$}}}%
    \put(0.06634119,0.29914447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2(a)=E_3(a)\cup E_4(a)$}}}%
    \put(0.44873519,0.15526952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho _1$}}}%
    \put(0.44873519,0.25528363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho _1$}}}%
    \put(0.61986442,0.14031971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\xi$}}}%
    \put(0.61986442,0.26463634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small\xi$}}}%
    \put(0.72240759,0.38203568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{slope}= (2\delta)^{-1} \xi$}}}%
    \put(0.80289636,0.32979365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{slope}= (2r_1)^{-1} \xi$}}}%
  \end{picture}%
\endgroup%


==> fig_1.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{774.85102696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2274952)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_1.eps}}%
    \put(0.1260709,0.20246168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506362\unitlength}\raggedright \end{minipage}}}%
    \put(0.1260709,0.20246168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506362\unitlength}\raggedright \end{minipage}}}%
    \put(0.25091383,0.14803053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06661552\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.1427444,0.08529879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0715393\unitlength}\raggedright $E_4$\end{minipage}}}%
    \put(0.14262203,0.21023204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0613371\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.154371,0.20124292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00662102\unitlength}\raggedright \end{minipage}}}%
    \put(0.13935288,0.03153278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06281331\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.44001596,0.20246168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506362\unitlength}\raggedright \end{minipage}}}%
    \put(0.35297615,0.1471332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06160411\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.44001593,0.20246168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506361\unitlength}\raggedright \end{minipage}}}%
    \put(0.56898867,0.14803053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07273198\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.45875434,0.08529879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06733121\unitlength}\raggedright $E_4$\end{minipage}}}%
    \put(0.458632,0.21023204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06745354\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.45548518,0.03153342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06281335\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.75382586,0.19997316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506361\unitlength}\raggedright \end{minipage}}}%
    \put(0.66678603,0.15083942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11947855\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.75382587,0.19997316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05506362\unitlength}\raggedright \end{minipage}}}%
    \put(0.88279858,0.14967184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12028186\unitlength}\raggedright $\tilde E_3$\end{minipage}}}%
    \put(0.77462915,0.09106992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12520565\unitlength}\raggedright $\tilde E_4$\end{minipage}}}%
    \put(0.77450681,0.20980843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12532799\unitlength}\raggedright $\tilde E_2$\end{minipage}}}%
    \put(0.67950917,0.14272879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77161599,0.03359763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06281335\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.03497959,0.1471332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06160411\unitlength}\raggedright $E_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.17948146bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24472335)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_2.eps}}%
    \put(0.14837585,0.03423595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06804814\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.48416793,0.03423664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06804813\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.82443021,0.03423592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06804813\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0.12789882,0.2171699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965258\unitlength}\raggedright \end{minipage}}}%
    \put(0.12789882,0.2171699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965258\unitlength}\raggedright \end{minipage}}}%
    \put(0.15263615,0.09150984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07653247\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.15250359,0.22550381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07666502\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.46788299,0.21769889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965262\unitlength}\raggedright \end{minipage}}}%
    \put(0.46788296,0.21769888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965258\unitlength}\raggedright \end{minipage}}}%
    \put(0.48817074,0.09203882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07362697\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.48803823,0.22603279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0737595\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.80986433,0.21562946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965258\unitlength}\raggedright \end{minipage}}}%
    \put(0.80986433,0.21562946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965256\unitlength}\raggedright \end{minipage}}}%
    \put(0.82748861,0.22413305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13657876\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.13579149,0.21668426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932609\unitlength}\raggedright \end{minipage}}}%
    \put(0.13579149,0.21668426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932609\unitlength}\raggedright \end{minipage}}}%
    \put(0.1662823,0.21537117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00713355\unitlength}\raggedright \end{minipage}}}%
    \put(0.47403898,0.21668426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932609\unitlength}\raggedright \end{minipage}}}%
    \put(0.47403895,0.21668427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932608\unitlength}\raggedright \end{minipage}}}%
    \put(0.81214084,0.21400311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932608\unitlength}\raggedright \end{minipage}}}%
    \put(0.81214086,0.21400311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05932609\unitlength}\raggedright \end{minipage}}}%
    \put(0.73207131,0.15232746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig_3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.47059076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27309239)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_3.eps}}%
    \put(0.22291158,0.03702551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07425316\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.71763122,0.03702625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07425316\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.14792409,0.23897742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06509205\unitlength}\raggedright \end{minipage}}}%
    \put(0.09476874,0.17357228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08398262\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.14792411,0.23897741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06509205\unitlength}\raggedright \end{minipage}}}%
    \put(0.35012245,0.17463304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07689471\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.22721804,0.10047632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08063152\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.22707339,0.24816296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08077617\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.74068739,0.23920378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06509205\unitlength}\raggedright \end{minipage}}}%
    \put(0.59319099,0.17379866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14912367\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.74068739,0.23920378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06509205\unitlength}\raggedright \end{minipage}}}%
    \put(0.84854471,0.17485942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14203575\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.72053032,0.24838933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14591724\unitlength}\raggedright $\tilde E_2$\end{minipage}}}%
    \put(0.65283583,0.17153381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig_4.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{645.49526049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42265181)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_4.eps}}%
    \put(0.75634131,0.37272516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06650276\unitlength}\raggedright \end{minipage}}}%
    \put(0.66042146,0.29504597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0079965\unitlength}\raggedright \end{minipage}}}%
    \put(0.75634131,0.37272516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06650276\unitlength}\raggedright \end{minipage}}}%
    \put(0.74898727,0.18430262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13577361\unitlength}\raggedright $\tilde E_2$\end{minipage}}}%
    \put(0.61445224,0.12918152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12406427\unitlength}\raggedright $\tilde E_2$\end{minipage}}}%
    \put(0.69234383,0.34583907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12053418\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.15801591,0.37295467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06650276\unitlength}\raggedright \end{minipage}}}%
    \put(0.06209607,0.29527548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0079965\unitlength}\raggedright \end{minipage}}}%
    \put(0.15801591,0.37295467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06650276\unitlength}\raggedright \end{minipage}}}%
    \put(0.22909387,0.18421296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07484759\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.19687389,0.34022309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07564386\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.28126129,0.13001142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07553282\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.11776021,0.14983435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06800244\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.3052207,0.1598647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05405213\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.22982437,0.03792659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07586242\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.71970177,0.03792739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07586242\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.28491132,0.2602653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig_5.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_5.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{713.8823412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38035597)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_5.eps}}%
    \put(0.75481205,0.36391474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06013206\unitlength}\raggedright \end{minipage}}}%
    \put(0.66808094,0.29367691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00723047\unitlength}\raggedright \end{minipage}}}%
    \put(0.75481205,0.36391474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06013206\unitlength}\raggedright \end{minipage}}}%
    \put(0.61082638,0.17619997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11217941\unitlength}\raggedright $\tilde E_2$\end{minipage}}}%
    \put(0.72384033,0.25443615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10898749\unitlength}\raggedright $\tilde E_1$\end{minipage}}}%
    \put(0.21380384,0.36412227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06013206\unitlength}\raggedright \end{minipage}}}%
    \put(0.12707274,0.29388443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00723047\unitlength}\raggedright \end{minipage}}}%
    \put(0.21380384,0.36412227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06013206\unitlength}\raggedright \end{minipage}}}%
    \put(0.25005698,0.09484557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06767749\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.25005999,0.2504788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06839748\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.24735564,0.03877589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685951\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.71944117,0.03877661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0685951\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.32854317,0.2622281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83047028,0.17619997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11217941\unitlength}\raggedright $\tilde E_3$\end{minipage}}}%
    \put(0.14042358,0.17358232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06148808\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.36006759,0.17358232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06148808\unitlength}\raggedright $E_3$\end{minipage}}}%
  \end{picture}%
\endgroup%

